Negotiation Games (with abstract)

Negotiations, a model of concurrency with multi party negotiation as primitive, have been recently introduced in arXiv:1307.2145, arXiv:1403.4958. We initiate the study of games for this model. We study coalition problems: can a given coalition of agents force that a negotiation terminates (resp. block the negotiation so that it goes on forever)?; can the coalition force a given outcome of the negotiation? We show that for arbitrary negotiations the problems are EXPTIME-complete. Then we show that for sound and deterministic or even weakly deterministic negotiations the problems can be solved in PTIME. Notice that the input of the problems is a negotiation, which can be exponentially more compact than its state space.

==> tikz/FDDM.tex <==
\tikz{
\nego[text={F\space\space M},id=n0,spacing=2]{0,1}
\node at (n0_P1) {D$_1$};
\node at (n0_P2) {D$_2$};
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text={\space\space},id=n1,spacing=2]{2,0}
\node at (n1_P0) {D$_1$};
\node at (n1_P1) {D$_2$};
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text={F { }},id=n2]{0,-3}
\node at (n2_P1) {D$_1$};
\node at (n2_P2) {D$_2$};
\node[above left = -0.1cm and 0cm of n2_P0, font=\large] {$n_2$};
\nego[text={\space\space M},id=n3]{1,-4}
\node at (n3_P0) {D$_1$};
\node at (n3_P1) {D$_2$};
\node[above right = -0.25cm and 0.1cm of n3_P2, font=\large] {$n_3$};
\nego[text={F\space},id=n4]{5,-3}
\node at (n4_P1) {D$_1$};
\node[above right = 0cm and -0.2cm of n4_P1, font=\large] {$n_4$};
\nego[text={\space M},id=n5]{6,-4}
\node at (n5_P0) {D$_1$};
\node[above right = -0.2 cm and  0cm of n5_P1, font=\large] {$n_5$};
\nego[text={F\space\space M},id=nf,spacing=2]{0,-6}
\node at (nf_P1) {D$_1$};
\node at (nf_P2) {D$_2$};
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n2_P0);
\draw (n0_P0) -- +(0,-2) -- (n4_P0);
\draw (n0_P1) -- (n1_P0);
\draw (n0_P2) -- (n1_P1);
\draw (n0_P3) -- +(0,-2) -- (n3_P2);
\draw (n0_P3) -- +(0,-2) -- (n5_P1);
\draw (n1_P0) -- (n2_P1);
\draw (n1_P0) -- (n4_P1);
\draw (n1_P1) -- (n2_P2);
\draw (n1_P1) -- (nf_P2);
%Father
\draw (n2_P0) -- (nf_P0);
\draw (n2_P0) -- +(0,-1)  to [out=180,in=180,out looseness=2] (n2_P0);
\draw (n4_P0) -- +(0,-2) -- (nf_P0);
\draw (n4_P0) -- +(0,-1)  to [out=180,in=180,out looseness=2] (n4_P0);
%Mother
\draw (n5_P1) -- +(0,-1) -- (nf_P3);
\draw (n5_P1) -- +(0,-1)  to [out=0,in=0,out looseness=2] (n5_P1);
\draw (n3_P2) -- +(0,-1) -- (nf_P3);
\draw (n3_P2) -- +(0,-1)  to [out=0,in=0,out looseness=2] (n3_P2);
%Daughters
%n2 n3
\draw (n2_P1) to [out=-120,in=120] (n3_P0);
\draw (n3_P0) to [out=60,in=-60] (n2_P1);
\draw (n2_P2) to [out=-120,in=120] (n3_P1);
\draw (n3_P1) to [out=60,in=-60] (n2_P2);
\draw[dashed] (n2_P1) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf_P1);
\draw[dashed] (n2_P2) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf_P2);
\draw[dashed] (n3_P0) -- +(0,-1) -- (nf_P1);
\draw[dashed] (n3_P1) -- +(0,-1) -- (nf_P2);
%n4 n5
\draw (n4_P1) to [out=-120,in=120] (n5_P0);
\draw (n5_P0) to [out=60,in=-60] (n4_P1);
\draw[dashed] (n4_P1) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nf_P1);
\draw[dashed] (n5_P0) -- +(0,-1) -- (nf_P1);
%labels
\labelEdge[start=n1_P0,end=n2_P1,dist=0.5,shift={-0.15,0}]{t}
\labelEdge[start=n1_P1,end=n2_P2,dist=0.5,shift={-0.1,0}]{t}
\labelEdge[start=n1_P0,end=n4_P1,dist=0.5,shift={0.15,0}]{s}
\labelEdge[start=n1_P1,end=nf_P2,dist=0.5,shift={0.15,0}]{s}
}

==> tikz/FDDM_extended.tex <==
\tikz{
%n0
\nego[text={F\space\space M},id=n0,spacing=2]{0,1}
\node at (n0_P1) {D1};
\node at (n0_P2) {D2};
\node[left = 0cm of n0_P0,font=\large] {$n_0$};
%n1
\nego[text={\space\space},id=n1,spacing=2]{2,0}
\node at (n1_P0) {D1};
\node at (n1_P1) {D2};
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
%n2
\nego[text={F\space\space},id=n2]{-2,-3}
\node at (n2_P1) {D1};
\node at (n2_P2) {D2};
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
%n3
\nego[text={\space\space M},id=n3]{-1,-4}
\node at (n3_P0) {D1};
\node at (n3_P1) {D2};
\node[right = 0cm of n3_P2, font=\large] {$n_3$};
%n4
\nego[text={F\space},id=n4]{2,-3}
\node at (n4_P1) {D1};
\node[above right = -0.1cm and 0cm of n4_P1, font=\large] {$n_4$};
%n5
\nego[text={\space M},id=n5]{3,-4}
\node at (n5_P0) {D2};
\node[right = 0cm of n5_P1, font=\large] {$n_5$};
%n6
\nego[text={\space M},id=n6]{7,-3}
\node at (n6_P0) {D1};
\node[left = 0cm of n6_P0, font=\large] {$n_6$};
%n7
\nego[text={F\space},id=n7]{6,-4}
\node at (n7_P1) {D2};
\node[left = 0cm of n7_P0, font=\large] {$n_7$};
%nf
\nego[text={F\space\space M},id=nf,spacing=2]{0,-7}
\node at (nf_P1) {D1};
\node at (nf_P2) {D2};
%nyes nno
\nego[ports=1,id=nyes1]{1,-6}
\node at (nyes1_P0) {D1};
\node[below left = -0.15cm and -0.05cm of nyes1_P0, font=\large] {good$_1$};
\nego[ports=1,id=nno1]{2,-6}
\node at (nno1_P0) {D1};
\node[below right = -0.15cm and -0.15cm of nno1_P0, font=\large] {bad$_1$};
\nego[ports=1,id=nyes2]{4,-6}
\node at (nyes2_P0) {D2};
\node[below left = -0.15cm and -0.25cm of nyes2_P0, font=\large] {bad$_2$};
\nego[ports=1,id=nno2]{5,-6}
\node at (nno2_P0) {D2};
\node[below right = -0.15cm and -0.05cm of nno2_P0, font=\large] {good$_2$};
\pgfsetarrowsend{latex}
\draw (n0_P1) -- (n1_P0);
\draw (n0_P2) -- (n1_P1);
\draw (n1_P0) -- (n2_P1);
\draw (n1_P0) -- (n4_P1);
\draw (n1_P1) -- (n2_P2);
\draw (n1_P1) -- (n6_P0);
% %Father
% \draw (n0_P0) -- +(0,-1) -- +(-0.2,-1.3);
% \draw (n0_P0) -- +(0,-1) -- +(0.2,-1.3);
% \draw (n0_P0) -- +(0,-1) -- +(0.45,-1.3);
% %Mother
% \draw (n0_P3) -- +(0,-1) -- +(-0.375,-1.3);
% \draw (n0_P3) -- +(0,-1) -- +(-0.15,-1.3);
% \draw (n0_P3) -- +(0,-1) -- +(0.2,-1.3);
%Daughters
%n2 n3
\draw (n2_P1) to [out=-120,in=120] (n3_P0);
\draw (n3_P0) to [out=60,in=-60] (n2_P1);
\draw (n2_P2) to [out=-120,in=120] (n3_P1);
\draw (n3_P1) to [out=60,in=-60] (n2_P2);
\draw[dashed] (n2_P1) -- +(-0.4,-0.5) -- +(-0.4,-2) -- (nyes1_P0);
\draw[densely dotted] (n2_P1) -- +(0.4,-0.5) -- +(0.4,-2) -- (nno1_P0);
\draw[dashed] (n2_P2) -- +(-0.4,-0.5) -- +(-0.4,-1.5) -- (nyes2_P0);
\draw[densely dotted] (n2_P2) -- +(0.4,-0.5) -- +(0.4,-1.5) -- (nno2_P0);
\draw[dashed] (n3_P0) -- +(-0,-1) -- (nyes1_P0);
\draw[densely dotted] (n3_P0) -- +(0.2,-1) -- (nno1_P0);
\draw[dashed] (n3_P1) -- +(-0.1,-0.5) -- (nyes2_P0);
\draw[densely dotted] (n3_P1) -- +(0.1,-0.5) -- (nno2_P0);
%n4 n5
\draw (n4_P1) to [out=-120,in=120] (n5_P0);
%\draw (n4_P1)-- (n5_P0);
\draw (n5_P0) to [out=60,in=-60] (n4_P1);
\draw[dashed] (n4_P1) -- +(-1.5,-1.5) -- (nyes1_P0);
\draw[densely dotted] (n4_P1) -- +(-1,-1.5) -- (nno1_P0);
\draw[dashed] (n5_P0) -- +(-0.2,-1) -- (nyes1_P0);
\draw[densely dotted] (n5_P0) -- +(0,-1) -- (nno1_P0);
%n6 n7
\draw (n6_P0) to [out=-120,in=120] (n7_P1);
\draw (n7_P1) to [out=60,in=-60] (n6_P0);
\draw[dashed] (n6_P0) -- +(-0.5,-0.5) -- +(-0.5,-2) -- (nyes2_P0);
\draw[densely dotted] (n6_P0) -- +(0.5,-0.5) -- +(0.5,-2) -- (nno2_P0);
\draw[dashed] (n7_P1) -- +(-0.2,-1) -- (nyes2_P0);
\draw[densely dotted] (n7_P1) -- +(0,-1) -- (nno2_P0);
\labelEdge[start=n1_P0,end=n2_P1,dist=0.5,shift={0.3,0}]{t}
\labelEdge[start=n1_P1,end=n2_P2,dist=0.5,shift={0.35,0}]{t}
\labelEdge[start=n1_P0,end=n4_P1,dist=0.5,shift={-0.12,0}]{s}
\labelEdge[start=n1_P1,end=n6_P0,dist=0.5,shift={-0.25,0}]{s}
%nYes nNo
\draw (nyes1_P0) -- (nf_P1);
\draw (nno1_P0) -- (nf_P1);
\draw (nyes2_P0) -- (nf_P2);
\draw (nno2_P0) -- (nf_P2);
}

==> tikz/FDM_acyclic.tex <==
\tikz{
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n1]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=DM,id=n2]{3,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=0.7,shift={-0.3,0}]{st}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=0.7,shift={-0.4,0}]{st}
\draw (n0_P2) -- (n2_P1);
\labelEdge[start=n0_P2,end=n2_P1,dist=0.7,shift={0.3,0}]{st}
\draw (4,-1) -- (4.5,-1.5) -- (4.5,-5.5) -- (nf_P2);
\draw (n1_P0) -- (nf_P0);
\labelEdge[start=n1_P0,end=nf_P0,dist=1.5,shift={-0.6,0}]{y,n,am}
\draw (n1_P1) -- (n2_P0);
\labelEdge[start=n1_P1,end=n2_P0,dist=0.5,shift={0.5,0}]{am}
\draw (n1_P1) -- (nf_P1);
\labelEdge[start=n1_P1,end=nf_P1,dist=1.3,shift={0.3,0}]{y,n}
\draw (n2_P0) -- (nf_P1);
\labelEdge[start=n2_P0,end=nf_P1,dist=0.5,shift={-0.3,0}]{y,n}
\draw (n2_P1) -- (nf_P2);
\labelEdge[start=n2_P1,end=nf_P2,dist=0.5,shift={-0.35,0}]{y,n}
}

==> tikz/FDM_cyclic.tex <==
\tikz{
\nego[text=FDM,id=n0,spacing=2]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text=FD,id=n1,spacing=2]{0,-2}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text=FDM,id=n2,spacing=2]{0,-4}
\node[left = 0cm of n2_P0, font=\large] {$n_2$};
\nego[text=FDM,id=nf,spacing=2]{0,-6}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\labelEdge[start=n0_P0,end=n1_P0,dist=1,shift={0.2,0}]{y}
\draw (n0_P1) -- (n1_P1);
\labelEdge[start=n0_P1,end=n1_P1,dist=1,shift={-0.2,0}]{y}
\draw (n0_P2) -- (n2_P2);
\labelEdge[start=n0_P2,end=n2_P2,dist=1,shift={-0.2,0}]{y}
\draw (n1_P0) -- (n2_P0);
\labelEdge[start=n1_P0,end=n2_P0,dist=1,shift={0.3,0}]{tm}
\draw (n1_P1) -- (n2_P1);
\labelEdge[start=n1_P1,end=n2_P1,dist=1,shift={-0.3,0}]{tm}
\draw (n2_P0) -- (nf_P0);
\labelEdge[start=n2_P0,end=nf_P0,dist=1,shift={0.2,0}]{y}
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n2_P1,end=nf_P1,dist=1,shift={-0.2,0}]{y}
\draw (n2_P2) -- (nf_P2);
\labelEdge[start=n2_P2,end=nf_P2,dist=1,shift={-0.2,0}]{y}
\draw (n0_P0) to [out=225,in=90] node [at end,auto,swap] {n} +(-1.3cm,-3cm) to [out=-90,in=135] (nf_P0);
\draw (n0_P1) to [out=-45,in=90] node [at end,auto] {n} +(+1.3cm,-3cm) to [out=-90,in=45] (nf_P1);
\draw (n0_P2) to [out=-45,in=90] node [at end,auto] {n} +(+1.3cm,-3cm) to [out=-90,in=45] (nf_P2);
\draw (n2_P0) to [out=135,in=-90] node [near end,auto] {r}  +(-0.5cm,+1cm) to [out=90,in=-135] (n1_P0);
\draw (n2_P1) to [out=45,in=-90] node [near end,auto,swap] {r}  +(+0.5cm,+1cm) to [out=90,in=-45] (n1_P1);
\draw (n2_P2) to [out=-45,in=-90,in looseness=2] node [near end, auto, swap] {r} +(+0.8cm,+0cm) to [out=90,in=45,out looseness=2] (n2_P2);
\token[color=black]{-0.5,-3}
\token[color=black]{2.5,-3}
\token[color=black]{4.8,-4}
}

==> tikz/TM_reduction.tex <==
\tikz{
%atoms
\nego[id=n_0,text={$I$}{$P$}{$C$}{$S$},spacing=2]{0,0}
\port[color=red,text={$S$}]{n_0_P3}
\node[left = 0cm of n_0_P0, font=\large] {$n_{0}$};
\nego[id=n_accept,text={$I$}{$P$}{$C_k$}]{0,-2}
\node[left = 0cm of n_accept_P0, font=\large] {$n_{q_{accept},\alpha,k}$};
\nego[id=n_reject,text={$I$}{$P$}{$C_k$}]{5,-2}
\node[left = 0cm of n_reject_P0, font=\large] {$n_{q_{reject},\alpha,k}$};
\nego[id=n_f,text={$I$}{$P$}{$C$}{$S$},spacing=2]{0,-8}
\port[color=red,text={$S$}]{n_f_P3}
\node[left = 0cm of n_f_P0, font=\large] {$n_{f}$};
%construction
\nego[id=n_1,text={$I$}{$P$}{$C$}{$S$}]{5,-4}
\port[color=red,text={$S$}]{n_1_P3}
\node[left = 0cm of n_1_P0, font=\large] {$n_{1}$};
\nego[id=n_2,text={$I$}{$P$}{$C$}{$S$}]{5,-6}
\port[color=red,text={$S$}]{n_2_P3}
\node[left = 0cm of n_2_P0, font=\large] {$n_{2}$};
%edges
\pgfsetarrowsend{latex}
%s, n_0
\draw[color=red](n_0_P3) -- +(2,0) -- (n_1_P3);
\draw[color=red](n_0_P3) -- +(3,0) -- +(3,-8) -- (n_f_P3);
%n1 to n2
\draw(n_1_P0) -- (n_2_P0);
\draw(n_1_P1) -- (n_2_P1);
\draw(n_1_P2) -- (n_2_P2);
\draw[color=red](n_1_P3) -- (n_2_P3);
%n_accept to nf
\draw(n_accept_P0) -- (n_f_P0);
\draw(n_accept_P1) -- (n_f_P1);
\draw(n_accept_P2) -- (n_f_P2);
%\labelEdge[start=n_accept_P0,end=n_f_P0,dist=0.7,shift={-0.2,0}]{b}
%\labelEdge[start=n_accept_P1,end=n_f_P1,dist=0.7,shift={-0.2,0}]{b}
%\labelEdge[start=n_accept_P2,end=n_f_P2,dist=0.7,shift={-0.2,0}]{b}
%\labelEdge[start=n_accept_P3,end=n_f_P3,dist=0.7,shift={-0.3,0}]{b}
%\labelEdge[start=n_accept_P5,end=n_f_P5,dist=0.7,shift={-0.3,0}]{b}
%n2 to nf
\draw(n_2_P0) -- (n_f_P0);
\draw(n_2_P1) -- (n_f_P1);
\draw(n_2_P2) -- (n_f_P2);
\draw[color=red](n_2_P3) -- (n_f_P3);
%\labelEdge[start=n_2_P0,end=n_f_P0,dist=0.7,shift={0.4,0}]{b}
%\labelEdge[start=n_2_P1,end=n_f_P1,dist=0.7,shift={0.4,0}]{b}
%\labelEdge[start=n_2_P2,end=n_f_P2,dist=0.7,shift={0.3,0}]{b}
%\labelEdge[start=n_2_P3,end=n_f_P3,dist=0.7,shift={0.3,0}]{b}
%\labelEdge[start=n_2_P5,end=n_f_P5,dist=0.7,shift={0.2,0}]{b}
%\labelEdge[start=n_2_P2,end=n_f_P2,dist=0.7,shift={0.2,0}]{b}
%n_reject to n1
\draw(n_reject_P0) -- (n_1_P0);
\draw(n_reject_P1) -- (n_1_P1);
\draw(n_reject_P2) -- (n_1_P2);
%n_accept to n1
\draw(n_accept_P0) -- (n_1_P0);
\draw(n_accept_P1) -- (n_1_P1);
\draw(n_accept_P2) -- (n_1_P2);
%other to n1
\draw[dashed](n_1_P2) +(-0.5,1) -- (n_1_P2);
%n_2
\draw[dashed](n_2_P0) -- +(-0.5,0.5);
\draw[dashed](n_2_P1) -- +(-0.5,0.5);
\draw[dashed](n_2_P2) -- +(-0.5,0.5);
\draw[dashed](n_2_P0) +(-0.5,1) -- (n_2_P0);
\draw[dashed](n_2_P1) +(-0.5,1) -- (n_2_P1);
\draw[dashed](n_2_P2) +(-0.5,1) -- (n_2_P2);
\draw[dashed](n_f_P2) +(-0.5,1) -- (n_f_P2);
%\draw[dashed](3,-5) -- (n_2_P0);
%\draw[dashed](n_2_P0) -- (3,-5);
%\draw[dashed](3,-5) -- (n_2_P0);
\draw[color=red](n_2_P3) to [out=330,in=300,looseness=8]  (n_2_P3);
%\node[below right= 0.2cm and 0.2cm of n_2_P2,color=red]{a};
%\labelEdge[start=n_2_P0,end={2,-5},dist=0.5,shift={-0.5,0}]{a}
%\labelEdge[start=n_2_P1,end={3,-5},dist=0.5,shift={-0.5,0}]{a}
%\labelEdge[start=n_2_P0,end=n_f_P0,dist=0.75,shift={-0.35,0}]{b}
%\labelEdge[start=n_2_P1,end=n_f_P1,dist=0.75,shift={-0.35,0}]{b}
%\labelEdge[start=n_2_P2,end=n_f_P2,dist=0.75,shift={-0.35,0}]{b}
}

==> tikz/det_control.tex <==
\tikz{
\nego[text={$A$}{$B$},id=n0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$},id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2_P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$},id=nf]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n1_P0) to[out=-110,in=110] (n2_P0);
\draw (n1_P1) to[out=-110,in=110] (n2_P1);
\draw (n2_P0) to[out=70,in=-70] (n1_P0);
\draw (n2_P1) to[out=70,in=-70] (n1_P1);
\draw (n2_P0) -- (nf_P0);
\draw (n2_P1) -- (nf_P1);
\draw (n1_P0) to[out=-120,in=120] (nf_P0);
\draw (n1_P1) to[out=-60,in=60] (nf_P1);
%n0 n1
\labelEdge[start=n0_P0,end=n1_P0,dist=0.75,shift={-0.15,0}]{a}
\labelEdge[start=n0_P1,end=n1_P1,dist=0.75,shift={-0.15,0}]{a}
%n1 n2
\labelEdge[start=n1_P0,end=n2_P0,dist=0.5,shift={-0.05,0}]{a}
\labelEdge[start=n1_P1,end=n2_P1,dist=0.5,shift={-0.05,0}]{a}
%n2 n1
\labelEdge[start=n2_P0,end=n1_P0,dist=0.5,shift={0.05,0}]{a}
\labelEdge[start=n2_P1,end=n1_P1,dist=0.5,shift={0.05,0}]{a}
%n1 nf
\labelEdge[start=n1_P0,end=nf_P0,dist=0.5,shift={-0.4,0}]{b}
\labelEdge[start=n1_P1,end=nf_P1,dist=0.5,shift={0.4,0}]{b}
%n2 nf
\labelEdge[start=n2_P0,end=nf_P0,dist=0.75,shift={-0.15,0}]{b}
\labelEdge[start=n2_P1,end=nf_P1,dist=0.75,shift={-0.15,0}]{b}
}

==> tikz/ndet_control.tex <==
\tikz{
\nego[text={$A$}{$B$}{$a$},id=n0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$}{$a$},id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2_P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$}{$a$},id=nf]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (n1_P2);
\draw (n1_P0) to[out=-110,in=110] (n2_P0);
\draw (n1_P1) to[out=-110,in=110] (n2_P1);
\draw (n1_P0) to[out=-120,in=120] (nf_P0);
\draw (n1_P1) to[out=-60,in=60] (nf_P1);
\draw (n1_P2) -- (nf_P2);
\draw (n1_P2) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n1_P2);
\draw (n2_P0) to[out=70,in=-70] (n1_P0);
\draw (n2_P1) to[out=70,in=-70] (n1_P1);
\draw (n2_P0) -- (nf_P0);
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n1_P2,end=nf_P2,dist=0.65,shift={0.25,0}]{a,b}
}

==> tikz/ndet_control2.tex <==
\tikz{
\nego[text={$A$}{$B$}{$a$}{$b$},id=n0]{0,0}
\node[left = 0cm of n0_P0, font=\large] {$n_0$};
\nego[text={$A$}{$B$}{$a$},id=n1]{0,-1.5}
\node[left = 0cm of n1_P0, font=\large] {$n_1$};
\nego[text={$A$}{$B$},id=n2]{0,-3}
\node[left = 0.3cm of n2_P0, font=\large] {$n_2$};
\nego[text={$A$}{$B$}{$a$}{$b$},id=nf]{0,-4.5}
\node[left = 0cm of nf_P0, font=\large] {$n_f$};
\pgfsetarrowsend{latex}
\draw (n0_P0) -- (n1_P0);
\draw (n0_P1) -- (n1_P1);
\draw (n0_P2) -- (n1_P2);
\draw (n0_P3) -- (nf_P3);
\draw (n0_P3) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n0_P3);
\draw (n1_P0) to[out=-110,in=110] (n2_P0);
\draw (n1_P1) to[out=-110,in=110] (n2_P1);
\draw (n1_P0) to[out=-120,in=120] (nf_P0);
\draw (n1_P1) to[out=-60,in=60] (nf_P1);
\draw (n1_P2) -- (nf_P2);
\draw (n1_P2) + (0,-1) to [out=0,in=0,out looseness = 2,in looseness=2] (n1_P2);
\draw (n2_P0) to[out=70,in=-70] (n1_P0);
\draw (n2_P1) to[out=70,in=-70] (n1_P1);
\draw (n2_P0) -- (nf_P0);
\draw (n2_P1) -- (nf_P1);
\labelEdge[start=n0_P3,end=nf_P3,dist=0.75,shift={-0.15,0}]{a}
}
